Autonomous Agent Behaviour Modelled in PRISM -- A Case Study

Formal verification of agents representing robot behaviour is a growing area due to the demand that autonomous systems have to be proven safe. In this paper we present an abstract definition of autonomy which can be used to model autonomous scenarios and propose the use of small-scale simulation models representing abstract actions to infer quantitative data. To demonstrate the applicability of the approach we build and verify a model of an unmanned aerial vehicle (UAV) in an exemplary autonomous scenario, utilising this approach.

==> FullFSM.tex <==
\begin{tikzpicture}[auto,node distance=1.5cm,on grid,>=latex,scale=0.3, font=\scriptsize,every state/.style={rectangle}, every node/.style={align=center}]

\node[initial,state,initial where=above] (S0) {Idle \\ 0};
\node[state] (S1) [right =2.5cm of S0] {Take-off \\ 1};
\node[state] (S2) [below of=S1] {Initialise \\ 2};
\node[state] (S14) [below of=S2,text width=1.3cm] {Go to Search \\ 14};
\node[state] (S3) [below of=S14] {Search \\ 3};
\node[state] (S4) [below of=S3,text width=1.5cm] {Target Approach \\ 4};
\node[state] (S5) [below of=S4,text width=1.4cm] {Descend to grab \\ 5};
\node[state] (S6) [below of=S5] {Grab \\ 6};


\node[state] (S13) [left=2.5cm of S0] {Land \\ 13};
\node[state] (S12) [below of=S13] {Return \\ 12};
\node[state] (S11) [below of=S12] {Ascend \\ 11};
\node[state] (S10) [below of=S11] {Deposit \\ 10};
\node[state] (S9) [below of=S10,text width=1.5cm] {Descend to deposit \\ 9};
\node[state] (S8) [below of=S9] {Transport \\ 8};
\node[state] (S7) [below of=S8] {Ascend \\ 7};

\node[state] (S15) [left=2.5cm of S5,text width=1.5cm] {Return to Object \\ 15};

\node[state,ellipse] (All1) [left = 2.5cm of S12] {$\{1,\ldots,11,$\\$14,15\}$};


\node[state] (S16) [right=2.5cm of S14] {Emergency \\ Land \\ 16};
\node[state,ellipse] (All2) [above of=S16] {$\{0,\ldots,15\}$};


\path[->]
(S0) edge (S1)
(S1) edge (S2)
(S2) edge (S13)
	edge (S14)
(S3) edge [loop right] (S3)
	edge (S4)
	edge (S12)
(S4) edge (S5)
(S5) edge (S6)
(S6) edge (S7)
(S7) edge (S8)
	edge (S15)
(S8) edge [loop left] (S8)
    edge (S9)
	edge (S15)
	edge [bend left,out=50,in=130] (S12)
(S9) edge (S10)
(S10) edge (S11)
(S11) edge (S12)
    edge (S14)
(S12) edge (S13)
(S13) edge (S0)
(S14) edge (S3)
(S15) edge (S4)
    edge (S14)
(All1) edge (S12)
(All2) edge (S16);

\end{tikzpicture}

